Verifying generalised and structural soundness of workflow nets via relaxations

Workflow nets are a well-established mathematical formalism for the analysis of business processes arising from either modeling tools or process mining. The central decision problems for workflow nets are $k$-soundness, generalised soundness and structural soundness. Most existing tools focus on $k$-soundness. In this work, we propose novel scalable semi-procedures for generalised and structural soundness. This is achieved via integral and continuous Petri net reachability relaxations. We show that our approach is competitive against state-of-the-art tools.

==> figures/cont-sound-conp.tex <==
\begin{figure}[h!]
    \centering
    \begin{tikzpicture}[auto, node distance=0.8cm, transform shape, scale=0.9]
      %% Colors
      \colorlet{colC1}{blue}
      \colorlet{colC2}{magenta}
      \colorlet{colBack}{white}
      \colorlet{colFont}{black!75}
      
      %% Styles
      \tikzstyle{cplace} = [place, font=\scriptsize, text=colFont,
                            minimum size=15pt];
      \tikzstyle{ctransition} = [transition, font=\scriptsize, text=colFont,
                                 minimum height=12pt, minimum width=15pt];
      
      %% Places
      %%% Initialization
      \node[cplace] (i) {$\initial$};
      \node[ctransition, right of=i] (init) {$t_\text{init}$};
      
      \node[cplace, above right=0.25cm and 0.5cm of init] (x2n) {$p_{2,?}$};
      \node[cplace, above=of x2n] (x1n) {$p_{1,?}$};
      \node[cplace, below right=0.25cm and 0.5cm of init] (x3n) {$p_{3,?}$};
      \node[cplace, below=of x3n] (x4n) {$p_{4,?}$};

      %%% Clauses
      \node[cplace, below=3.35cm of init, xshift=4.75cm] (clause)
           {$p_\text{cl}$};
      \node[ctransition, above  left=0.35cm and 0.5cm of clause,
            fill=colC1!40] (c1) {$c_1$};
      \node[ctransition, above right=0.35cm and 0.5cm of clause,
            fill=colC2!40] (c2) {$c_2$};

      %%% Variable assignment
      \node[ctransition, above right=-0.1cm and 0.5cm of x1n] (tx1t) {$v_{1,1}$};
      \node[ctransition, below right=-0.1cm and 0.5cm of x1n] (tx1f) {$v_{1,0}$};
      \node[cplace, right=0.5cm of tx1t] (x1t) {$p_{1,1}$};
      \node[cplace, right=0.5cm of tx1f] (x1f) {$p_{1,0}$};

      \node[ctransition, above right=-0.1cm and 0.5cm of x2n] (tx2t) {$v_{2,1}$};
      \node[ctransition, below right=-0.1cm and 0.5cm of x2n] (tx2f) {$v_{2,0}$};
      \node[cplace, right=0.5cm of tx2t] (x2t) {$p_{2,1}$};
      \node[cplace, right=0.5cm of tx2f] (x2f) {$p_{2,0}$};

      \node[ctransition, above right=-0.1cm and 0.5cm of x3n] (tx3t) {$v_{3,1}$};
      \node[ctransition, below right=-0.1cm and 0.5cm of x3n] (tx3f) {$v_{3,0}$};
      \node[cplace, right=0.5cm of tx3t] (x3t) {$p_{3,1}$};
      \node[cplace, right=0.5cm of tx3f] (x3f) {$p_{3,0}$};

      \node[ctransition, above right=-0.1cm and 0.5cm of x4n] (tx4t) {$v_{4,1}$};
      \node[ctransition, below right=-0.1cm and 0.5cm of x4n] (tx4f) {$v_{4,0}$};
      \node[cplace, right=0.5cm of tx4t] (x4t) {$p_{4,1}$};
      \node[cplace, right=0.5cm of tx4f] (x4f) {$p_{4,0}$};

      %%% Variable clean-up
      \node[ctransition, right=5cm of tx1t, fill=colBack] (cx1t)
           {$\overline{v}_{1,1}$};
      \node[ctransition, right=5cm of tx1f, fill=colBack] (cx1f)
           {$\overline{v}_{1,0}$};
      \node[cplace, below  left=-0.1cm and 0.5cm of cx1t, fill=colBack] (cx1)
           {$q_1$};
      \node[cplace, below right=-0.1cm and 0.5cm of cx1t, fill=colBack] (cx1c)
           {$r_1$};

      \node[ctransition, right=5cm of tx2t, fill=colBack] (cx2t)
           {$\overline{v}_{2,1}$};
      \node[ctransition, right=5cm of tx2f, fill=colBack] (cx2f)
           {$\overline{v}_{2,0}$};
      \node[cplace, below  left=-0.1cm and 0.5cm of cx2t, fill=colBack] (cx2)
           {$q_2$};
      \node[cplace, below right=-0.1cm and 0.5cm of cx2t, fill=colBack] (cx2c)
           {$r_2$};

      \node[ctransition, right=5cm of tx3t, fill=colBack] (cx3t)
           {$\overline{v}_{3,1}$};
      \node[ctransition, right=5cm of tx3f, fill=colBack] (cx3f)
           {$\overline{v}_{3,0}$};
      \node[cplace, below  left=-0.1cm and 0.5cm of cx3t, fill=colBack] (cx3)
           {$q_3$};
      \node[cplace, below right=-0.1cm and 0.5cm of cx3t, fill=colBack] (cx3c)
           {$r_3$};

      \node[ctransition, right=5cm of tx4t, fill=colBack] (cx4t)
           {$\overline{v}_{4,1}$};
      \node[ctransition, right=5cm of tx4f, fill=colBack] (cx4f)
           {$\overline{v}_{4,0}$};
      \node[cplace, below  left=-0.1cm and 0.5cm of cx4t, fill=colBack] (cx4)
           {$q_4$};
      \node[cplace, below right=-0.1cm and 0.5cm of cx4t, fill=colBack] (cx4c)
           {$r_4$};

      %%% Completion
      \node[ctransition, below right of=cx2c] (end) {$t_\text{fin}$};
      \node[cplace, right of=end] (f) {$\output$};

      %% Transitions
      \path[->]
      %%% Initialization
      (i) edge node {} (init)
      
      (init) edge[out=90,  in=235]  node {} (x1n)
      (init) edge[out=90,  in=180]  node {} (x2n)
      (init) edge[out=-90, in=-180] node {} (x3n)
      (init) edge[out=-90, in=-235] node {} (x4n)

      (init) edge[out=-90, in=180, looseness=1.75] node {} (clause)

      %%% Variable assignment
      (x1n)  edge node {} (tx1t)
      (x1n)  edge node {} (tx1f)
      (tx1t) edge node {} (x1t)
      (tx1f) edge node {} (x1f)

      (x2n)  edge node {} (tx2t)
      (x2n)  edge node {} (tx2f)
      (tx2t) edge node {} (x2t)
      (tx2f) edge node {} (x2f)

      (x3n)  edge node {} (tx3t)
      (x3n)  edge node {} (tx3f)
      (tx3t) edge node {} (x3t)
      (tx3f) edge node {} (x3f)

      (x4n)  edge node {} (tx4t)
      (x4n)  edge node {} (tx4f)
      (tx4t) edge node {} (x4t)
      (tx4f) edge node {} (x4f)

      %%% Variable clean-up
      (cx1)  edge node {} (cx1t)
      (cx1)  edge node {} (cx1f)
      (cx1t) edge node {} (cx1c)
      (cx1f) edge node {} (cx1c)

      (cx2)  edge node {} (cx2t)
      (cx2)  edge node {} (cx2f)
      (cx2t) edge node {} (cx2c)
      (cx2f) edge node {} (cx2c)

      (cx3)  edge node {} (cx3t)
      (cx3)  edge node {} (cx3f)
      (cx3t) edge node {} (cx3c)
      (cx3f) edge node {} (cx3c)

      (cx4)  edge node {} (cx4t)
      (cx4)  edge node {} (cx4f)
      (cx4t) edge node {} (cx4c)
      (cx4f) edge node {} (cx4c)
      ;

      \path[->, gray]
      (x1t) edge node {} (cx1t)
      (x1f) edge node {} (cx1f)
      
      (x2t) edge node {} (cx2t)
      (x2f) edge node {} (cx2f)
      
      (x3t) edge node {} (cx3t)
      (x3f) edge node {} (cx3f)
      
      (x4t) edge node {} (cx4t)
      (x4f) edge node {} (cx4f)
      ;

      \path[->]
      %%% Completion
      (cx1c) edge[out=-45,in=90]  node {} (end)
      (cx2c) edge[out=0,  in=90]  node {} (end)
      (cx3c) edge[out=0,  in=-90] node {} (end)
      (cx4c) edge[out=45, in=-90] node {} (end)
      (end)  edge node {} (f)
      ;

      %%% Clauses
      \begin{pgfonlayer}{back}
        \path[->, colC1, densely dotted]
        (clause) edge[out=135, in=-90] node {} (c1)
        
        (x1t) edge[out=-45, in=110] node {} (c1)
        (x2t) edge[out=-55, in=110] node {} (c1)
        (x4f) edge[out=-45, in=110] node {} (c1)
        
        (c1) edge[out=70, in=-125] node {} (cx1c)
        (c1) edge[out=70, in=-90]  node {} (cx2c)
        (c1) edge[out=65, in=180]  node {} (cx3)
        (c1) edge[out=70, in=-115] node {} (cx4c)
        ;
        
        \path[->, colC2, dashed]
        (clause) edge[out=45, in=-90] node {} (c2)
        
        (x1t) edge[out=-30, in=110] node {} (c2)
        (x3t) edge[out=-55, in=110] node {} (c2)
        (x4t) edge[out=-45, in=110] node {} (c2)
        
        (c2) edge[out=70, in=-105] node {} (cx1c)
        (c2) edge[out=70, in=225]  node {} (cx2)
        (c2) edge[out=70, in=-90]  node {} (cx3c)
        (c2) edge[out=70, in=-80]  node {} (cx4c)
        ;
      \end{pgfonlayer}
    \end{tikzpicture}

    \caption{A workflow net $\pn_\varphi$ such that $\pn_\varphi$ is
      continuously sound iff $\varphi = (x_1 \land x_2 \land \neg x_4)
      \lor (x_1 \land x_3 \land x_4)$ is a tautology. Places and
      transitions contain their names (not values). Arcs corresponding
      to the first and second clauses are respectively dotted and
      dashed.}\label{fig:cont-sound-conp}
\end{figure}


==> figures/data/synthetic-struct-reach_sound.tex <==
\plotcanvaswithextraargs{$c$}{analysis time (s)}{
    \addplot[thick, color=colConti, mark=*, mark size=1.2pt] coordinates {(2,0.28579068183898926) (4,0.2822415828704834) (6,0.3687136173248291) (8,0.2862401008605957) (10,0.280505895614624) (12,0.28696441650390625) (14,0.2970728874206543) (16,0.38111138343811035) (18,0.27883052825927734) (20,0.28116488456726074) (22,0.29209351539611816) (24,0.30422067642211914) (26,0.2839674949645996) (28,0.3333017826080322) (30,0.331071138381958) (32,0.2951071262359619) (34,0.30589795112609863) (36,0.30499720573425293) (38,0.3197605609893799) (40,0.2794642448425293)};

    \addplot[thick, color=colLola, mark=square*, mark size=1.2pt] coordinates {(2,0.030997753143310547) (4,0.003824472427368164) (6,0.003904581069946289) (8,0.004560708999633789) (10,0.00522160530090332) (12,0.008566617965698242) (14,0.012774229049682617) (16,0.026442766189575195) (18,0.03873443603515625) (20,0.06387901306152344) (22,0.11082935333251953) (24,0.23244690895080566) (26,0.28786516189575195) (28,0.5064499378204346) (30,0.8136615753173828) (32,1.1004047393798828) (34,2.0263845920562744) (36,2.865717887878418) (38,4.973154306411743) (40,6.783228635787964)};

    \legend{This work, \textsc{LoLA}}
}{0.38\textwidth}{xtick={1,10,20,30,40}}

==> figures/data/synthetic-struct-reach_unreach.tex <==
\plotcanvaswithextraargs{$c$}{}{
    \addplot[thick, color=colConti, mark=*, mark size=1.2pt] coordinates {(2,0.3129255771636963) (4,0.29707813262939453) (6,0.30986833572387695) (8,0.2876737117767334) (10,0.325305700302124) (12,0.3097400665283203) (14,0.2864687442779541) (16,0.2775382995605469) (18,0.30359363555908203) (20,0.2830007076263428) (22,0.3111457824707031) (24,0.28870272636413574) (26,0.3191103935241699) (28,0.27683067321777344) (30,0.29312586784362793) (32,0.3059723377227783) (34,0.3372528553009033) (36,0.3116264343261719) (38,0.2918219566345215) (40,0.30025315284729004)};

    \addplot[thick, color=colLola, mark=square*, mark size=1.2pt] coordinates {(2,120.0) (4,120.0) (6,120.0) (8,120.0) (10,120.0) (12,120.0) (14,120.0) (16,120.0) (18,120.0) (20,120.0) (22,120.0) (24,120.0) (26,120.0) (28,120.0) (30,120.0) (32,120.0) (34,120.0) (36,120.0) (38,120.0) (40,120.0)};

    %% Timeout line
    \addplot[ultra thick, color=gray, opacity=0.5] coordinates {(1,120.000) (40,120.000)};
}{0.38\textwidth}{xtick={1,10,20,30,40}, ytick={0,50,100,120}}

==> figures/data/synthetic-struct-reach_unsound.tex <==
\plotcanvaswithextraargs{$c$}{}{
    \addplot[thick, color=colConti, mark=*, mark size=1.2pt] coordinates {(2,0.31087827682495117) (4,0.27727627754211426) (6,0.2967190742492676) (8,0.2892477512359619) (10,0.28258204460144043) (12,0.2831990718841553) (14,0.2843449115753174) (16,0.28334546089172363) (18,0.2858726978302002) (20,0.28591108322143555) (22,0.2890958786010742) (24,0.2847926616668701) (26,0.29914045333862305) (28,0.28973937034606934) (30,0.3245725631713867) (32,0.29235100746154785) (34,0.3074331283569336) (36,0.3314034938812256) (38,0.2883892059326172) (40,0.2895510196685791)};

    \addplot[thick, color=colLola, mark=square*, mark size=1.2pt] coordinates {(2,0.003965139389038086) (4,0.004374265670776367) (6,0.005300760269165039) (8,0.011928319931030273) (10,0.04267382621765137) (12,0.11801791191101074) (14,0.332660436630249) (16,0.9893016815185547) (18,2.736691474914551) (20,6.279220819473267) (22,17.030567169189453) (24,35.18231439590454) (26,67.6433253288269) (28,119.25990056991577) (30,120.0) (32,120.0) (34,120.0) (36,120.0) (38,120.0) (40,120.0)};

    %% Timeout line
    \addplot[ultra thick, color=gray, opacity=0.5] coordinates {(1,120.000) (40,120.000)};
}{0.38\textwidth}{xtick={1,10,20,30,40}, ytick={0,50,100,120},}

==> figures/encoding.tex <==
\begin{figure}[h]
    \centering
    %% \begin{tabular}{c}
    %%     \begin{tikzpicture}
    %%         \node[place, label={$s$}] (s) {};
    %%         \node[transition, right=of s, label={$t$}] (t) {};
    %%         \node[place, right=of t, label={$f$}] (f) {};

    %%         \path[->]
    %%         (s) edge[]            node[above] {$5$}           (t)
    %%         (t) edge[]            node[above] {$6$}           (f)
    %%         ;
    %%     \end{tikzpicture}
    %%     \\ \\ \hline \\
    \begin{tikzpicture}[node distance=1cm, scale=0.9, transform shape]
        \colorlet{colFont}{black!75}

        \tikzstyle{cplace} = [place, font=\scriptsize, text=colFont,
        minimum size=15pt];
        \tikzstyle{ctransition} = [transition, font=\scriptsize, text=colFont,
        minimum height=12pt, minimum width=15pt];

        \node[cplace] (i) at (0.25,1) {$s$};
        \node[cplace, right=of i] (l0) {$l_1$};

        \node[ctransition, red] at($(i)!0.5!(l0)$) (ti) {$t_s$};

        \path[->]
        (i) edge[]            node[] {}           (ti);

        \node[cplace, right=of l0] (r0) {$r_1$};

        \path[->]
        (ti) edge[]            node[] {}           (l0);

        \node[ctransition, red] (t0r) at ($(l0)!0.5!(r0)$) {$t_r$};

        \path[->]
        (l0) edge[]            node[] {}           (t0r)
        (t0r) edge[]            node[] {}           (r0)
        ;

        \node[cplace, above=1.5cm of l0] (l1) {$l_2$};
        \node[cplace, above=1.5cm of r0] (r1) {$r_2$};

        \node[ctransition, red] (t1l) at ($(l0)!0.5!(l1)$) {$t_{2,l}$};
        \node[ctransition, red] (t1r) at ($(r0)!0.5!(r1)$) {$t_{2,r}$};

        \path[->]
        (l0) edge[]            node[] {}           (t1l)
        (r0) edge[]            node[] {}           (t1l)
        (t1l) edge[]            node[] {}           (l1)
        ;

        \path[->]
        (l0) edge[]            node[] {}           (t1r)
        (r0) edge[]            node[] {}           (t1r)
        (t1r) edge[]            node[] {}           (r1)
        ;

        \node[cplace, above=1.5cm of r1] (r2) {$r_3$};

        \node[ctransition, red] (t2r) at ($(r1)!0.5!(r2)$) {$t_{3,r}$};

        \path[->]
        (l1) edge[]            node[] {}           (t2r)
        (r1) edge[]            node[] {}           (t2r)
        (t2r) edge[]            node[] {}           (r2)
        ;

        \node[ctransition, right=1.5cm of r1] (t) {$t$};

        \path[->]
        (r2) edge[bend left]            node[] {}           (t)
        (r0) edge[bend right]            node[] {}           (t)
        ;

        \node[cplace, right=of t] (d2) {$d_2$};
        \node[cplace, below=1.5cm of d2] (d1) {$d_1$};
        \node[cplace, above=1.5cm of d2] (d3) {$d_3$};
        \node[cplace, right=of d2] (h2) {$h_2$};

        \node[ctransition] at ($(d2)!0.5!(d3)$) (t3d) {$t_{3,d}$};



        \node[cplace, right=of d1] (h1) {$h_1$};
        \node[ctransition] at ($(d1)!0.5!(d2)$) (t2d) {$t_{2,d}$};
        \node[ctransition] at ($(h2)!0.5!(h1)$) (t2h) {$t_{2,h}$};
        \node[ctransition] at ($(d1)!0.5!(h1)$) (t1h) {$t_{h}$};

        \path[->]
        (d3) edge[]            node[] {}           (t3d)
        (t3d) edge[]            node[] {}           (d2)
        (t3d) edge[]            node[] {}           (h2)
        ;

        \path[->]
        (h2) edge[]            node[] {}           (t2h)
        (t2h) edge[]            node[] {}           (d1)
        (t2h) edge[]            node[] {}           (h1)
        ;


        \path[->]
        (t) edge[]            node[] {}           (d3)
        (t) edge[]            node[] {}           (d2)
        ;

        \path[->]
        (d2) edge[]            node[] {}           (t2d)
        (t2d) edge[]            node[] {}           (d1)
        (t2d) edge[]            node[] {}           (h1)
        ;

        \path[->]
        (d1) edge[]            node[] {}           (t1h)
        (t1h) edge[]            node[] {}           (h1)
        ;

        \node[cplace, right= of h1] (f) {$f$};
        \node[ctransition] at ($(h1)!0.5!(f)$) (tf) {$t_f$};

        \path[->]
        (h1) edge[]            node[] {}           (tf)
        (tf) edge[]            node[] {}           (f)
        ;

        %%%%%%
        \colorlet{colOrig}{blue}
        \tikzstyle{dplace} = [place, colOrig, minimum size=10pt, text=colOrig];
        \tikzstyle{dtransition} = [transition, colOrig, minimum size=10pt, text=colOrig];

        \node[dplace, left=2.5cm of r2, label=right:\textcolor{colOrig}{$f$}, yshift=-10pt] (forig) {};
        \node[dtransition, left=0.5cm of forig, label=below:\textcolor{colOrig}{$t$}] (torig) {};
        \node[dplace, left=0.5cm of torig, label=left:\textcolor{colOrig}{$s$}] (sorig) {};

        \path[colOrig, ->, auto]
        (sorig) edge node {$5$} (torig)
        (torig) edge node {$6$} (forig)
        ;
    \end{tikzpicture}
    %% \end{tabular}
    \caption{\emph{Top left (in \textcolor{blue}{blue}):} A Petri net $\pn$ with arc weights.
        \emph{Center:} A Petri net $\encpn$ without arc weights
        that simulates behaviour of $\pn$.
        For each transition colored in \textcolor{red}{red}, the reverse transition is also part of
        $\encpn$, and is merely not drawn to avoid overcrowding the figure.
        For ease of presentation, places and transitions of $\encpn$ contain their names (not values).
    }
    \label{fig:encoding}
\end{figure}


==> figures/pn.tex <==
\begin{figure}
  \centering
  \begin{tikzpicture}[auto, node distance=1cm, transform shape, scale=0.8]
    % First net    
    %% Places and transitions
    \node[place, label=above:$\initial$, tokens=1] (i) {};
    \node[transition, right of=i, label=above:$s$] (s) {};
    
    \node[place, above right=0cm and 0.5cm of s, label=above:$p_1$] (p1) {};
    \node[place, below right=0cm and 0.5cm of s, label=below:$p_2$] (p2) {};
    \node[transition, right of=p1, label=above:$t_1$] (t1) {};
    \node[transition, right of=p2, label=below:$t_2$] (t2) {};

    \node[place, right of=t1, label=above:$q_1$] (q1) {};
    \node[place, right of=t2, label=below:$q_2$] (q2) {};

    \node[transition, below right=0cm and 0.5cm of q1,
          label=above:$u$] (u) {};
    \node[place, right of=u, label=above:$\output$] (f) {};

    %% Arcs
    \path[->]
    (i) edge node {} (s)
    (s) edge node {} (p1)
    (s) edge node {} (p2)

    (p1) edge node {} (t1)
    (p2) edge node {} (t2)

    (t1) edge node {} (q1)
    (t2) edge node {} (q2)

    (q1) edge node {} (u)
    (q2) edge node {} (u)
    (u)  edge node {} (f)
    ;

    % Second net    
    %% Places and transitions
    \node[place, label=above:$\initial$, tokens=2, right=1cm of f] (ii) {};
    \node[transition, right of=ii] (t1) {};
    \node[place, right of=t1] (p1) {};

    \node[transition, above right=0cm and 0.5cm of p1] (t2) {};
    \node[transition, below right=0cm and 0.5cm of p1] (t3) {};

    \node[transition, above=0.25cm of t2] (t2r) {};
    \node[transition, below=0.25cm of t3] (t3r) {};

    \node[place, right of=t2] (p2) {};
    \node[place, right of=t3] (p3) {};

    \node[transition, below right=0cm and 0.5cm of p2,
          label=above:$t$] (t4) {};
    \node[place, label=above:$\output$, right of=t4] (ff) {};

    \node[place, below of=t4] (p4) {};
    \node[transition, right of=p4] (t5) {};

    %% Arcs
    \path[->]
    (ii) edge node {} (t1)
    (t1) edge node {} (p1)

    (p1) edge node {} (t2)
    (p1) edge node {} (t3)
    (t2) edge node {} (p2)
    (t3) edge node {} (p3)
    
    (p2)  edge[out=90,  in=0] node {} (t2r)
    (p3)  edge[out=-90, in=0] node {} (t3r)
    (t2r) edge[out=180, in=90]  node {} (p1)
    (t3r) edge[out=180, in=-90] node {} (p1)

    (p2) edge node {} (t4)
    (p3) edge node {} (t4)
    (t4) edge node {} (ff)

    (t4) edge node {} (p4)
    (p4) edge node {} (t5)
    (t5) edge node {} (ff)
    ;

    % Vertical line
    \coordinate (m) at ($(f)!0.5!(ii)$);
    \coordinate[yshift=35pt]  (m1) at (m);
    \coordinate[yshift=-35pt] (m2) at (m);

    \draw (m1) -- (m2);
  \end{tikzpicture}
  
  \caption{Example of two Petri nets: respectively $\pn_\text{left}$
    and $\pn_\text{right}$.}\label{fig:pn}
\end{figure}


==> figures/synthetic-gen.tex <==
\begin{figure}
    \centering
    \begin{tikzpicture}[node distance=0.5cm and 1.5cm, scale=0.9, transform shape]
        \node[place, label=below:{$\initial$}] (i) at (0.25,1) {};
        \node[transition, right=1.5cm of i, label=below:{$t_\initial$}] (t1) {};
        \path[->]
        (i) edge[]            node[] {}           (t1);
        
        
        \node[place, right=of t1, label=below:{$p$}] (p) {};
        \path[->]
        (t1) edge[]            node[above] {$c+1$}           (p);
        
        \node[transition, above=of p, label=left:{$t_r$}] (t3) {};
        \node[place, right=of t3, label=right:{$r$}] (r) {};
        
        \path[->]
        (p)  edge[]            node[left] {$c$}           (t3)
        (t3) edge[]            node[] {}           (r)
        ;
        
        \node[transition, right=1.5cm of p, label=below:{$t_\output$}] (tf) {};
        \node[place, right=1.5cm of tf, label=below:{$\output$}] (f) {};
        \path[->]
        (p)  edge[]            node[] {}           (tf)
        (r)  edge[]            node[] {}           (tf)
        (tf) edge[]            node[] {}           (f)
        ;
        
    \end{tikzpicture}
    \caption{A workflow net $\pn_c$ that is $c$-unsound and $k$-sound
      for all $k \in [1..c-1]$.}
    \label{fig:synthetic-gen}
\end{figure}


==> figures/synthetic-struct.tex <==
\begin{figure}[h]
  \centering
  \begin{tabular}{cp{40pt}c}
    %% Top left
    \begin{tikzpicture}[node distance=1.25cm, transform shape, scale=0.9]
      \node[place, label=left:{$\initial$}] (i) at (0.25, 1) {};
      \node[transition, right= of i, label=above:{$t$}]  (t) {};
      \node[place, right= of t, label=right:{$\output$}] (f) {};
      
      \path[->]
      (i) edge[] node[above] {$c$} (t)
      (t) edge[] node[above] {$c$} (f)
      ;
    \end{tikzpicture} &&
    %% Top right
    \begin{tikzpicture}[node distance=1.25cm, transform shape, scale=0.9]
      \node[place, label=left:{$\initial$}] (i) at (0.25, 1) {};
      \node[transition, right= of i, label=above:{$t$}]  (t) {};
      \node[place, right= of t, label=right:{$\output$}] (f) {};
      
      \path[->]
      (i) edge[] node[above] {$c$}     (t)
      (t) edge[] node[above] {$c - 1$} (f)
      ;
    \end{tikzpicture} \\[3pt]
    \midrule \\[-7pt]
    \multicolumn{3}{c}{%      
      \begin{tikzpicture}[node distance=0cm and 1.25cm, transform shape, scale=0.9]
        \node[place, label=left:{$\initial$}] (i) {};
        \node[transition, right=of i, label=above:{$t_\initial$}] (ti) {};
        
        \node[place, above right=of ti, label=above:{$u$}] (u) {};
        \node[place, below right=of ti, label=below:{$d$}] (d) {};
        
        \node[transition, right=of u, label=above:{$t_u$}] (tu) {};
        \node[transition, right=of d, label=below:{$t_d$}] (td) {};
        
        \node[place, below right=of tu, label=right:{$\output$}] (f) {};
        
        \path[->]
        (i)  edge[] node[above] {} (ti)
        (ti) edge[] node[above] {} (u)
        (ti) edge[] node[above] {} (d)
        ;
        
        \path[->]
        (u)  edge[] node[above] {$c$} (tu)
        (d)  edge[] node[above] {}    (tu)
        (tu) edge[] node[above] {}    (f)
        ;
        
        \path[->]
        (d)  edge[bend right=15] node[below] {$2$} (td)
        (td) edge[bend right=15] node[above] {}    (d)
        (td) edge[]              node[above] {}    (f)
        ;
      \end{tikzpicture}
    }
  \end{tabular}
  \caption{Three families of synthetic instances for verifying
    structural soundness. \emph{Top left:} $\pn_{\text{sound-}c}$ is quasi-sound and
    sound for $c, 2c, \dots$. \emph{Top right:} $\pn_{\neg \text{quasi-}c}$ is not
    structurally quasi-sound. \emph{Bottom:} $N_{\neg \text{sound-}c}$ is quasi-sound
    for $c, 2c, \dots$, but not structurally
    sound.}\label{fig:synthetic-struct}
\end{figure}


==> figures/synthetic.tex <==
\begin{figure}
  \centering
  \begin{tabular}{c}
    %% Top
    \begin{tikzpicture}[node distance=0.5cm and 1.5cm,
                        scale=0.9, transform shape]
      \tikzstyle{cplace} = [place, minimum size=15pt]
      
      \node[cplace, label=left:{$\initial$}] (i) at (0.25,1) {};
      \node[transition, right=1.5cm of i, label=below:{$t_\initial$}] (t1) {};
      \path[->]
      (i) edge[]            node[] {}           (t1);
      
      
      \node[cplace, right=of t1, label=below:{$p$}] (p) {};
      \path[->]
      (t1) edge[]            node[above] {$c+1$}           (p);
      
      \node[transition, above=of p, label=left:{$t_r$}] (t3) {};
      \node[cplace, right=of t3, label=right:{$r$}] (r) {};
      
      \path[->]
      (p)  edge[]            node[left] {$c$}           (t3)
      (t3) edge[]            node[] {}           (r)
      ;
      
      \node[transition, right=1.5cm of p, label=below:{$t_\output$}] (tf) {};
      \node[cplace, right=1.5cm of tf, label=right:{$\output$}] (f) {};
      \path[->]
      (p)  edge[]            node[] {}           (tf)
      (r)  edge[]            node[] {}           (tf)
      (tf) edge[]            node[] {}           (f)
      ;    
    \end{tikzpicture} \\[-2pt]
    \midrule \\[-10pt]
    \begin{tikzpicture}[node distance=0cm and 1.25cm, transform shape, scale=0.9]
      \tikzstyle{cplace} = [place, minimum size=15pt]
        
      %% Bottom left
      \node[cplace, label=left:{$\initial$}] (i) {};
      \node[transition, right=0.85cm of i, label=above:{$t$}]  (t) {};
      \node[cplace, right=0.85cm of t, label=right:{$\output$}] (f) {};
      
      \path[->]
      (i) edge[] node[above] {$c$} (t)
      (t) edge[] node[above] {$c$} (f)
      ;

      %% Bottom center
      \node[cplace, label=left:{$\initial$}, right=1cm of f]   (i2)  {};
      \node[transition, right=0.85cm of i2, label=above:{$t$}]  (t2) {};
      \node[cplace, right=0.85cm of t2, label=right:{$\output$}] (f2) {};
      
      \path[->]
      (i2) edge[] node[above] {$c$}     (t2)
      (t2) edge[] node[above] {$c - 1$} (f2)
      ;

      %% Bottom right
      \node[cplace, label=left:{$\initial$}, right=1cm of f2] (i3) {};
      \node[transition, right=0.5cm of i3, label=above:{$t_\initial$}] (ti) {};
      
      \node[cplace, above right=0cm and 0.5cm of ti, label={[xshift=-10pt, yshift=-5pt]above:{$u$}}] (u) {};
      \node[cplace, below right=0cm and 0.5cm of ti, label={[xshift=-10pt, yshift=5pt]below:{$d$}}] (d) {};
      
      \node[transition, right=0.5cm of u, label={[xshift=12pt, yshift=-7pt]above:{$t_u$}}] (tu) {};
      \node[transition, right=0.5cm of d, label={[xshift=12pt, yshift=7pt]below:{$t_d$}}] (td) {};
      
      \node[cplace, below right=0cm and 0.5cm of tu,
            label=right:{$\output$}] (f3) {};
      
      \path[->]
      (i3) edge[] node[above] {} (ti)
      (ti) edge[] node[above] {} (u)
      (ti) edge[] node[above] {} (d)
      ;
      
      \path[->]
      (u)  edge[] node[above] {$c$} (tu)
      (d)  edge[] node[above] {}    (tu)
      (tu) edge[] node[above] {}    (f3)
      ;
      
      \path[->]
      (d)  edge[bend right=15] node[below] {$2$} (td)
      (td) edge[bend right=15] node[above] {}    (d)
      (td) edge[]              node[above] {}    (f3)
      ;
    \end{tikzpicture}
  \end{tabular}
  \caption{\emph{Top}: A workflow net $\pn_c$ that is $c$-unsound and
    $k$-sound for all $k \in [1..c-1]$. \emph{Bottom}: Three families
    of instances. \emph{Bottom left:} $\pn_{\text{sound-}c}$ is
    quasi-sound and $\ell c$-sound for all $\ell \in
    \Nn$. \emph{Bottom center:} $\pn_{\neg \text{quasi-}c}$ is not
    structurally quasi-sound. \emph{Bottom right:} $\pn_{\neg
      \text{sound-}c}$ is $\ell c$-quasi-sound for all $\ell \in \Nn$,
    but not structurally sound.}\label{fig:synthetic}
\end{figure}

